Topological Density and Instantons on a Lattice

We present an update on the study of topological structure of QCD. Issues addressed include a comparison between the plaquette and the geometric methods of calculating the topological density. We show that the improved gauge action based on sqrt(3) blocking transformation suppresses the formation of topologically charged dislocations with low action. Using a cooling method we identify the instantons' location, estimate their size and density, and calculate the renormalization constant Z_Q for the plaquette method.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
                                ##1 neg rotate ##2 ##3 scale neg exch neg exch
				    translate

==> (inline-ps-1) <==
{currentpoint} stopped not
                                    grestore {moveto} if

==> fig1.tex <==
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {1158}{2958}
\n {1208}{2958}
\m {1158}{2711}
\n {1208}{2711}
\m {1183}{2958}
\n {1183}{2711}
\f {solid}
\m {1150}{2801}
\n {1216}{2867}
\m {1150}{2867}
\n {1216}{2801}
\f {solid}
\m {1183}{2834}
\f {solid}
\f {solid}
\m {1191}{3285}
\n {1241}{3285}
\m {1191}{3007}
\n {1241}{3007}
\m {1216}{3285}
\n {1216}{3007}
\f {solid}
\m {1183}{3113}
\n {1249}{3179}
\m {1183}{3179}
\n {1249}{3113}
\f {solid}
\m {1216}{3146}
\f {solid}
\f {solid}
\m {1267}{3115}
\n {1317}{3115}
\m {1267}{2938}
\n {1317}{2938}
\m {1292}{3115}
\n {1292}{2938}
\f {solid}
\m {1259}{2993}
\n {1325}{3059}
\m {1259}{3059}
\n {1325}{2993}
\f {solid}
\m {1292}{3026}
\f {solid}
\f {solid}
\m {1494}{2907}
\n {1522}{2907}
\m {1494}{2833}
\n {1522}{2833}
\m {1508}{2907}
\n {1508}{2833}
\f {solid}
\m {1475}{2837}
\n {1541}{2903}
\m {1475}{2903}
\n {1541}{2837}
\f {solid}
\m {1508}{2870}
\f {solid}
\f {solid}
\m {2267}{2420}
\n {2267}{2420}
\m {2267}{2416}
\n {2267}{2416}
\m {2267}{2420}
\n {2267}{2416}
\f {solid}
\m {2234}{2385}
\n {2300}{2451}
\m {2234}{2451}
\n {2300}{2385}
\f {solid}
\m {2267}{2418}
\f {solid}
\f {solid}
\m {1168}{863}
\n {1198}{863}
\m {1168}{784}
\n {1198}{784}
\m {1183}{863}
\n {1183}{784}
\f {solid}
\m {1183}{791}
\n {1216}{824}
\n {1183}{857}
\n {1150}{824}
\n {1183}{791}
\f {solid}
\m {1183}{824}
\f {solid}
\f {solid}
\m {1202}{1031}
\n {1230}{1031}
\m {1202}{959}
\n {1230}{959}
\m {1216}{1031}
\n {1216}{959}
\f {solid}
\m {1216}{962}
\n {1249}{995}
\n {1216}{1028}
\n {1183}{995}
\n {1216}{962}
\f {solid}
\m {1216}{995}
\f {solid}
\f {solid}
\m {1278}{1442}
\n {1306}{1442}
\m {1278}{1370}
\n {1306}{1370}
\m {1292}{1442}
\n {1292}{1370}
\f {solid}
\m {1292}{1373}
\n {1325}{1406}
\n {1292}{1439}
\n {1259}{1406}
\n {1292}{1373}
\f {solid}
\m {1292}{1406}
\f {solid}
\f {solid}
\m {1498}{2001}
\n {1518}{2001}
\m {1498}{1947}
\n {1518}{1947}
\m {1508}{2001}
\n {1508}{1947}
\f {solid}
\m {1508}{1941}
\n {1541}{1974}
\n {1508}{2007}
\n {1475}{1974}
\n {1508}{1941}
\f {solid}
\m {1508}{1974}
\f {solid}
\f {solid}
\m {2262}{1992}
\n {2272}{1992}
\m {2262}{1964}
\n {2272}{1964}
\m {2267}{1992}
\n {2267}{1964}
\f {solid}
\m {2267}{1945}
\n {2300}{1978}
\n {2267}{2011}
\n {2234}{1978}
\n {2267}{1945}
\f {solid}
\m {2267}{1978}
\f {solid}
\f {solid}
\m {1075}{500}
\n {2375}{500}
\n {2375}{3490}
\n {1075}{3490}
\n {1075}{500}
\m {1183}{500}
\n {1183}{600}
\m {1183}{3390}
\n {1183}{3490}
\m {1292}{500}
\n {1292}{550}
\m {1292}{3440}
\n {1292}{3490}
\m {1400}{500}
\n {1400}{550}
\m {1400}{3440}
\n {1400}{3490}
\m {1508}{500}
\n {1508}{550}
\m {1508}{3440}
\n {1508}{3490}
\m {1617}{500}
\n {1617}{550}
\m {1617}{3440}
\n {1617}{3490}
\m {1725}{500}
\n {1725}{600}
\m {1725}{3390}
\n {1725}{3490}
\m {1833}{500}
\n {1833}{550}
\m {1833}{3440}
\n {1833}{3490}
\m {1942}{500}
\n {1942}{550}
\m {1942}{3440}
\n {1942}{3490}
\m {2050}{500}
\n {2050}{550}
\m {2050}{3440}
\n {2050}{3490}
\m {2158}{500}
\n {2158}{550}
\m {2158}{3440}
\n {2158}{3490}
\m {2267}{500}
\n {2267}{600}
\m {2267}{3390}
\n {2267}{3490}
\m {1075}{687}
\n {1125}{687}
\m {2325}{687}
\n {2375}{687}
\m {1075}{874}
\n {1125}{874}
\m {2325}{874}
\n {2375}{874}
\m {1075}{1061}
\n {1125}{1061}
\m {2325}{1061}
\n {2375}{1061}
\m {1075}{1248}
\n {1125}{1248}
\m {2325}{1248}
\n {2375}{1248}
\m {1075}{1434}
\n {1175}{1434}
\m {2275}{1434}
\n {2375}{1434}
\m {1075}{1621}
\n {1125}{1621}
\m {2325}{1621}
\n {2375}{1621}
\m {1075}{1808}
\n {1125}{1808}
\m {2325}{1808}
\n {2375}{1808}
\m {1075}{1995}
\n {1125}{1995}
\m {2325}{1995}
\n {2375}{1995}
\m {1075}{2182}
\n {1125}{2182}
\m {2325}{2182}
\n {2375}{2182}
\m {1075}{2369}
\n {1175}{2369}
\m {2275}{2369}
\n {2375}{2369}
\m {1075}{2556}
\n {1125}{2556}
\m {2325}{2556}
\n {2375}{2556}
\m {1075}{2743}
\n {1125}{2743}
\m {2325}{2743}
\n {2375}{2743}
\m {1075}{2929}
\n {1125}{2929}
\m {2325}{2929}
\n {2375}{2929}
\m {1075}{3116}
\n {1125}{3116}
\m {2325}{3116}
\n {2375}{3116}
\m {1075}{3303}
\n {1175}{3303}
\m {2275}{3303}
\n {2375}{3303}
\ctx(1183 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1725 328) {\twelvepoint \TX 5} {1.200000}
\ctx(2267 328) {\twelvepoint \TX 10} {1.200000}
\rtx(1003 500) {\twelvepoint \TX 0} {1.200000}
\rtx(1003 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(1003 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(1003 3303) {\twelvepoint \TX 1.5} {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {1746}{934}
\n {1812}{1000}
\m {1746}{1000}
\n {1812}{934}
\f {solid}
\m {1779}{967}
\f {solid}
\m {1075}{500}
\n {2375}{500}
\n {2375}{3490}
\n {1075}{3490}
\n {1075}{500}
\m {1183}{500}
\n {1183}{600}
\m {1183}{3390}
\n {1183}{3490}
\m {1292}{500}
\n {1292}{550}
\m {1292}{3440}
\n {1292}{3490}
\m {1400}{500}
\n {1400}{550}
\m {1400}{3440}
\n {1400}{3490}
\m {1508}{500}
\n {1508}{550}
\m {1508}{3440}
\n {1508}{3490}
\m {1617}{500}
\n {1617}{550}
\m {1617}{3440}
\n {1617}{3490}
\m {1725}{500}
\n {1725}{600}
\m {1725}{3390}
\n {1725}{3490}
\m {1833}{500}
\n {1833}{550}
\m {1833}{3440}
\n {1833}{3490}
\m {1942}{500}
\n {1942}{550}
\m {1942}{3440}
\n {1942}{3490}
\m {2050}{500}
\n {2050}{550}
\m {2050}{3440}
\n {2050}{3490}
\m {2158}{500}
\n {2158}{550}
\m {2158}{3440}
\n {2158}{3490}
\m {2267}{500}
\n {2267}{600}
\m {2267}{3390}
\n {2267}{3490}
\m {1075}{687}
\n {1125}{687}
\m {2325}{687}
\n {2375}{687}
\m {1075}{874}
\n {1125}{874}
\m {2325}{874}
\n {2375}{874}
\m {1075}{1061}
\n {1125}{1061}
\m {2325}{1061}
\n {2375}{1061}
\m {1075}{1248}
\n {1125}{1248}
\m {2325}{1248}
\n {2375}{1248}
\m {1075}{1434}
\n {1175}{1434}
\m {2275}{1434}
\n {2375}{1434}
\m {1075}{1621}
\n {1125}{1621}
\m {2325}{1621}
\n {2375}{1621}
\m {1075}{1808}
\n {1125}{1808}
\m {2325}{1808}
\n {2375}{1808}
\m {1075}{1995}
\n {1125}{1995}
\m {2325}{1995}
\n {2375}{1995}
\m {1075}{2182}
\n {1125}{2182}
\m {2325}{2182}
\n {2375}{2182}
\m {1075}{2369}
\n {1175}{2369}
\m {2275}{2369}
\n {2375}{2369}
\m {1075}{2556}
\n {1125}{2556}
\m {2325}{2556}
\n {2375}{2556}
\m {1075}{2743}
\n {1125}{2743}
\m {2325}{2743}
\n {2375}{2743}
\m {1075}{2929}
\n {1125}{2929}
\m {2325}{2929}
\n {2375}{2929}
\m {1075}{3116}
\n {1125}{3116}
\m {2325}{3116}
\n {2375}{3116}
\m {1075}{3303}
\n {1175}{3303}
\m {2275}{3303}
\n {2375}{3303}
\ctx(2050 967) {\twelvepoint Geom.} {1.000000}
\ctx(1183 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1725 328) {\twelvepoint \TX 5} {1.200000}
\ctx(2267 328) {\twelvepoint \TX 10} {1.200000}
\rtx(1003 500) {\twelvepoint \TX 0} {1.200000}
\rtx(1003 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(1003 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(1003 3303) {\twelvepoint \TX 1.5} {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {1779}{747}
\n {1812}{780}
\n {1779}{813}
\n {1746}{780}
\n {1779}{747}
\f {solid}
\m {1779}{780}
\f {solid}
\m {1075}{500}
\n {2375}{500}
\n {2375}{3490}
\n {1075}{3490}
\n {1075}{500}
\m {1183}{500}
\n {1183}{600}
\m {1183}{3390}
\n {1183}{3490}
\m {1292}{500}
\n {1292}{550}
\m {1292}{3440}
\n {1292}{3490}
\m {1400}{500}
\n {1400}{550}
\m {1400}{3440}
\n {1400}{3490}
\m {1508}{500}
\n {1508}{550}
\m {1508}{3440}
\n {1508}{3490}
\m {1617}{500}
\n {1617}{550}
\m {1617}{3440}
\n {1617}{3490}
\m {1725}{500}
\n {1725}{600}
\m {1725}{3390}
\n {1725}{3490}
\m {1833}{500}
\n {1833}{550}
\m {1833}{3440}
\n {1833}{3490}
\m {1942}{500}
\n {1942}{550}
\m {1942}{3440}
\n {1942}{3490}
\m {2050}{500}
\n {2050}{550}
\m {2050}{3440}
\n {2050}{3490}
\m {2158}{500}
\n {2158}{550}
\m {2158}{3440}
\n {2158}{3490}
\m {2267}{500}
\n {2267}{600}
\m {2267}{3390}
\n {2267}{3490}
\m {1075}{687}
\n {1125}{687}
\m {2325}{687}
\n {2375}{687}
\m {1075}{874}
\n {1125}{874}
\m {2325}{874}
\n {2375}{874}
\m {1075}{1061}
\n {1125}{1061}
\m {2325}{1061}
\n {2375}{1061}
\m {1075}{1248}
\n {1125}{1248}
\m {2325}{1248}
\n {2375}{1248}
\m {1075}{1434}
\n {1175}{1434}
\m {2275}{1434}
\n {2375}{1434}
\m {1075}{1621}
\n {1125}{1621}
\m {2325}{1621}
\n {2375}{1621}
\m {1075}{1808}
\n {1125}{1808}
\m {2325}{1808}
\n {2375}{1808}
\m {1075}{1995}
\n {1125}{1995}
\m {2325}{1995}
\n {2375}{1995}
\m {1075}{2182}
\n {1125}{2182}
\m {2325}{2182}
\n {2375}{2182}
\m {1075}{2369}
\n {1175}{2369}
\m {2275}{2369}
\n {2375}{2369}
\m {1075}{2556}
\n {1125}{2556}
\m {2325}{2556}
\n {2375}{2556}
\m {1075}{2743}
\n {1125}{2743}
\m {2325}{2743}
\n {2375}{2743}
\m {1075}{2929}
\n {1125}{2929}
\m {2325}{2929}
\n {2375}{2929}
\m {1075}{3116}
\n {1125}{3116}
\m {2325}{3116}
\n {2375}{3116}
\m {1075}{3303}
\n {1175}{3303}
\m {2275}{3303}
\n {2375}{3303}
\ctx(2011 780) {\twelvepoint Plaq.} {1.000000}
\ctx(1183 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1725 328) {\twelvepoint \TX 5} {1.200000}
\ctx(2267 328) {\twelvepoint \TX 10} {1.200000}
\rtx(1003 500) {\twelvepoint \TX 0} {1.200000}
\rtx(1003 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(1003 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(1003 3303) {\twelvepoint \TX 1.5} {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {1075}{500}
\n {2375}{500}
\n {2375}{3490}
\n {1075}{3490}
\n {1075}{500}
\m {1183}{500}
\n {1183}{600}
\m {1183}{3390}
\n {1183}{3490}
\m {1292}{500}
\n {1292}{550}
\m {1292}{3440}
\n {1292}{3490}
\m {1400}{500}
\n {1400}{550}
\m {1400}{3440}
\n {1400}{3490}
\m {1508}{500}
\n {1508}{550}
\m {1508}{3440}
\n {1508}{3490}
\m {1617}{500}
\n {1617}{550}
\m {1617}{3440}
\n {1617}{3490}
\m {1725}{500}
\n {1725}{600}
\m {1725}{3390}
\n {1725}{3490}
\m {1833}{500}
\n {1833}{550}
\m {1833}{3440}
\n {1833}{3490}
\m {1942}{500}
\n {1942}{550}
\m {1942}{3440}
\n {1942}{3490}
\m {2050}{500}
\n {2050}{550}
\m {2050}{3440}
\n {2050}{3490}
\m {2158}{500}
\n {2158}{550}
\m {2158}{3440}
\n {2158}{3490}
\m {2267}{500}
\n {2267}{600}
\m {2267}{3390}
\n {2267}{3490}
\m {1075}{687}
\n {1125}{687}
\m {2325}{687}
\n {2375}{687}
\m {1075}{874}
\n {1125}{874}
\m {2325}{874}
\n {2375}{874}
\m {1075}{1061}
\n {1125}{1061}
\m {2325}{1061}
\n {2375}{1061}
\m {1075}{1248}
\n {1125}{1248}
\m {2325}{1248}
\n {2375}{1248}
\m {1075}{1434}
\n {1175}{1434}
\m {2275}{1434}
\n {2375}{1434}
\m {1075}{1621}
\n {1125}{1621}
\m {2325}{1621}
\n {2375}{1621}
\m {1075}{1808}
\n {1125}{1808}
\m {2325}{1808}
\n {2375}{1808}
\m {1075}{1995}
\n {1125}{1995}
\m {2325}{1995}
\n {2375}{1995}
\m {1075}{2182}
\n {1125}{2182}
\m {2325}{2182}
\n {2375}{2182}
\m {1075}{2369}
\n {1175}{2369}
\m {2275}{2369}
\n {2375}{2369}
\m {1075}{2556}
\n {1125}{2556}
\m {2325}{2556}
\n {2375}{2556}
\m {1075}{2743}
\n {1125}{2743}
\m {2325}{2743}
\n {2375}{2743}
\m {1075}{2929}
\n {1125}{2929}
\m {2325}{2929}
\n {2375}{2929}
\m {1075}{3116}
\n {1125}{3116}
\m {2325}{3116}
\n {2375}{3116}
\m {1075}{3303}
\n {1175}{3303}
\m {2275}{3303}
\n {2375}{3303}
\ctx(1660 3639) {\twelvepoint Wilson} {1.313333}
\ctx(1183 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1725 328) {\twelvepoint \TX 5} {1.200000}
\ctx(2267 328) {\twelvepoint \TX 10} {1.200000}
\rtx(1003 500) {\twelvepoint \TX 0} {1.200000}
\rtx(1003 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(1003 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(1003 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(1725 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(555 1995) {\twelvepoint \TX \langle q\rangle_v(\tau)} {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\m {1725}{687}
\n {1725}{1061}
\n {2267}{1061}
\n {2267}{687}
\n {1725}{687}
\f {solid}
\m {1075}{500}
\n {2375}{500}
\n {2375}{3490}
\n {1075}{3490}
\n {1075}{500}
\m {1183}{500}
\n {1183}{600}
\m {1183}{3390}
\n {1183}{3490}
\m {1292}{500}
\n {1292}{550}
\m {1292}{3440}
\n {1292}{3490}
\m {1400}{500}
\n {1400}{550}
\m {1400}{3440}
\n {1400}{3490}
\m {1508}{500}
\n {1508}{550}
\m {1508}{3440}
\n {1508}{3490}
\m {1617}{500}
\n {1617}{550}
\m {1617}{3440}
\n {1617}{3490}
\m {1725}{500}
\n {1725}{600}
\m {1725}{3390}
\n {1725}{3490}
\m {1833}{500}
\n {1833}{550}
\m {1833}{3440}
\n {1833}{3490}
\m {1942}{500}
\n {1942}{550}
\m {1942}{3440}
\n {1942}{3490}
\m {2050}{500}
\n {2050}{550}
\m {2050}{3440}
\n {2050}{3490}
\m {2158}{500}
\n {2158}{550}
\m {2158}{3440}
\n {2158}{3490}
\m {2267}{500}
\n {2267}{600}
\m {2267}{3390}
\n {2267}{3490}
\m {1075}{687}
\n {1125}{687}
\m {2325}{687}
\n {2375}{687}
\m {1075}{874}
\n {1125}{874}
\m {2325}{874}
\n {2375}{874}
\m {1075}{1061}
\n {1125}{1061}
\m {2325}{1061}
\n {2375}{1061}
\m {1075}{1248}
\n {1125}{1248}
\m {2325}{1248}
\n {2375}{1248}
\m {1075}{1434}
\n {1175}{1434}
\m {2275}{1434}
\n {2375}{1434}
\m {1075}{1621}
\n {1125}{1621}
\m {2325}{1621}
\n {2375}{1621}
\m {1075}{1808}
\n {1125}{1808}
\m {2325}{1808}
\n {2375}{1808}
\m {1075}{1995}
\n {1125}{1995}
\m {2325}{1995}
\n {2375}{1995}
\m {1075}{2182}
\n {1125}{2182}
\m {2325}{2182}
\n {2375}{2182}
\m {1075}{2369}
\n {1175}{2369}
\m {2275}{2369}
\n {2375}{2369}
\m {1075}{2556}
\n {1125}{2556}
\m {2325}{2556}
\n {2375}{2556}
\m {1075}{2743}
\n {1125}{2743}
\m {2325}{2743}
\n {2375}{2743}
\m {1075}{2929}
\n {1125}{2929}
\m {2325}{2929}
\n {2375}{2929}
\m {1075}{3116}
\n {1125}{3116}
\m {2325}{3116}
\n {2375}{3116}
\m {1075}{3303}
\n {1175}{3303}
\m {2275}{3303}
\n {2375}{3303}
\ctx(1660 3639) {\twelvepoint Wilson} {1.313333}
\ctx(1183 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1725 328) {\twelvepoint \TX 5} {1.200000}
\ctx(2267 328) {\twelvepoint \TX 10} {1.200000}
\rtx(1003 500) {\twelvepoint \TX 0} {1.200000}
\rtx(1003 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(1003 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(1003 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(1725 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(555 1995) {\twelvepoint \TX \langle q\rangle_v(\tau)} {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {2786}{3331}
\n {2830}{3331}
\m {2786}{3217}
\n {2830}{3217}
\m {2808}{3331}
\n {2808}{3217}
\f {solid}
\m {2775}{3241}
\n {2841}{3307}
\m {2775}{3307}
\n {2841}{3241}
\f {solid}
\m {2808}{3274}
\f {solid}
\f {solid}
\m {2906}{3224}
\n {2928}{3224}
\m {2906}{3166}
\n {2928}{3166}
\m {2917}{3224}
\n {2917}{3166}
\f {solid}
\m {2884}{3162}
\n {2950}{3228}
\m {2884}{3228}
\n {2950}{3162}
\f {solid}
\m {2917}{3195}
\f {solid}
\f {solid}
\m {3128}{2964}
\n {3138}{2964}
\m {3128}{2937}
\n {3138}{2937}
\m {3133}{2964}
\n {3133}{2937}
\f {solid}
\m {3100}{2918}
\n {3166}{2984}
\m {3100}{2984}
\n {3166}{2918}
\f {solid}
\m {3133}{2951}
\f {solid}
\f {solid}
\m {3456}{2688}
\n {3460}{2688}
\m {3456}{2675}
\n {3460}{2675}
\m {3458}{2688}
\n {3458}{2675}
\f {solid}
\m {3425}{2648}
\n {3491}{2714}
\m {3425}{2714}
\n {3491}{2648}
\f {solid}
\m {3458}{2681}
\f {solid}
\f {solid}
\m {3892}{2427}
\n {3892}{2427}
\m {3892}{2424}
\n {3892}{2424}
\m {3892}{2427}
\n {3892}{2424}
\f {solid}
\m {3859}{2393}
\n {3925}{2459}
\m {3859}{2459}
\n {3925}{2393}
\f {solid}
\m {3892}{2426}
\f {solid}
\f {solid}
\m {2802}{960}
\n {2814}{960}
\m {2802}{926}
\n {2814}{926}
\m {2808}{960}
\n {2808}{926}
\f {solid}
\m {2808}{910}
\n {2841}{943}
\n {2808}{976}
\n {2775}{943}
\n {2808}{910}
\f {solid}
\m {2808}{943}
\f {solid}
\f {solid}
\m {2912}{1541}
\n {2922}{1541}
\m {2912}{1514}
\n {2922}{1514}
\m {2917}{1541}
\n {2917}{1514}
\f {solid}
\m {2917}{1495}
\n {2950}{1528}
\n {2917}{1561}
\n {2884}{1528}
\n {2917}{1495}
\f {solid}
\m {2917}{1528}
\f {solid}
\f {solid}
\m {3129}{1935}
\n {3137}{1935}
\m {3129}{1915}
\n {3137}{1915}
\m {3133}{1935}
\n {3133}{1915}
\f {solid}
\m {3133}{1892}
\n {3166}{1925}
\n {3133}{1958}
\n {3100}{1925}
\n {3133}{1892}
\f {solid}
\m {3133}{1925}
\f {solid}
\f {solid}
\m {3456}{1997}
\n {3460}{1997}
\m {3456}{1984}
\n {3460}{1984}
\m {3458}{1997}
\n {3458}{1984}
\f {solid}
\m {3458}{1957}
\n {3491}{1990}
\n {3458}{2023}
\n {3425}{1990}
\n {3458}{1957}
\f {solid}
\m {3458}{1990}
\f {solid}
\f {solid}
\m {3890}{1929}
\n {3894}{1929}
\m {3890}{1919}
\n {3894}{1919}
\m {3892}{1929}
\n {3892}{1919}
\f {solid}
\m {3892}{1891}
\n {3925}{1924}
\n {3892}{1957}
\n {3859}{1924}
\n {3892}{1891}
\f {solid}
\m {3892}{1924}
\f {solid}
\f {solid}
\m {2700}{500}
\n {4000}{500}
\n {4000}{3490}
\n {2700}{3490}
\n {2700}{500}
\m {2808}{500}
\n {2808}{600}
\m {2808}{3390}
\n {2808}{3490}
\m {2917}{500}
\n {2917}{550}
\m {2917}{3440}
\n {2917}{3490}
\m {3025}{500}
\n {3025}{550}
\m {3025}{3440}
\n {3025}{3490}
\m {3133}{500}
\n {3133}{550}
\m {3133}{3440}
\n {3133}{3490}
\m {3242}{500}
\n {3242}{550}
\m {3242}{3440}
\n {3242}{3490}
\m {3350}{500}
\n {3350}{600}
\m {3350}{3390}
\n {3350}{3490}
\m {3458}{500}
\n {3458}{550}
\m {3458}{3440}
\n {3458}{3490}
\m {3567}{500}
\n {3567}{550}
\m {3567}{3440}
\n {3567}{3490}
\m {3675}{500}
\n {3675}{550}
\m {3675}{3440}
\n {3675}{3490}
\m {3783}{500}
\n {3783}{550}
\m {3783}{3440}
\n {3783}{3490}
\m {3892}{500}
\n {3892}{600}
\m {3892}{3390}
\n {3892}{3490}
\m {2700}{687}
\n {2750}{687}
\m {3950}{687}
\n {4000}{687}
\m {2700}{874}
\n {2750}{874}
\m {3950}{874}
\n {4000}{874}
\m {2700}{1061}
\n {2750}{1061}
\m {3950}{1061}
\n {4000}{1061}
\m {2700}{1248}
\n {2750}{1248}
\m {3950}{1248}
\n {4000}{1248}
\m {2700}{1434}
\n {2800}{1434}
\m {3900}{1434}
\n {4000}{1434}
\m {2700}{1621}
\n {2750}{1621}
\m {3950}{1621}
\n {4000}{1621}
\m {2700}{1808}
\n {2750}{1808}
\m {3950}{1808}
\n {4000}{1808}
\m {2700}{1995}
\n {2750}{1995}
\m {3950}{1995}
\n {4000}{1995}
\m {2700}{2182}
\n {2750}{2182}
\m {3950}{2182}
\n {4000}{2182}
\m {2700}{2369}
\n {2800}{2369}
\m {3900}{2369}
\n {4000}{2369}
\m {2700}{2556}
\n {2750}{2556}
\m {3950}{2556}
\n {4000}{2556}
\m {2700}{2743}
\n {2750}{2743}
\m {3950}{2743}
\n {4000}{2743}
\m {2700}{2929}
\n {2750}{2929}
\m {3950}{2929}
\n {4000}{2929}
\m {2700}{3116}
\n {2750}{3116}
\m {3950}{3116}
\n {4000}{3116}
\m {2700}{3303}
\n {2800}{3303}
\m {3900}{3303}
\n {4000}{3303}
\ctx(3285 3639) {\twelvepoint \TX } {1.313333}
\ctx(2808 328) {\twelvepoint \TX 0} {1.200000}
\ctx(3350 328) {\twelvepoint \TX 5} {1.200000}
\ctx(3892 328) {\twelvepoint \TX 10} {1.200000}
\rtx(2628 500) {\twelvepoint \TX 0} {1.200000}
\rtx(2628 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(2628 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(2628 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(3350 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(2180 1995) {\twelvepoint \TX } {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {3371}{934}
\n {3437}{1000}
\m {3371}{1000}
\n {3437}{934}
\f {solid}
\m {3404}{967}
\f {solid}
\m {2700}{500}
\n {4000}{500}
\n {4000}{3490}
\n {2700}{3490}
\n {2700}{500}
\m {2808}{500}
\n {2808}{600}
\m {2808}{3390}
\n {2808}{3490}
\m {2917}{500}
\n {2917}{550}
\m {2917}{3440}
\n {2917}{3490}
\m {3025}{500}
\n {3025}{550}
\m {3025}{3440}
\n {3025}{3490}
\m {3133}{500}
\n {3133}{550}
\m {3133}{3440}
\n {3133}{3490}
\m {3242}{500}
\n {3242}{550}
\m {3242}{3440}
\n {3242}{3490}
\m {3350}{500}
\n {3350}{600}
\m {3350}{3390}
\n {3350}{3490}
\m {3458}{500}
\n {3458}{550}
\m {3458}{3440}
\n {3458}{3490}
\m {3567}{500}
\n {3567}{550}
\m {3567}{3440}
\n {3567}{3490}
\m {3675}{500}
\n {3675}{550}
\m {3675}{3440}
\n {3675}{3490}
\m {3783}{500}
\n {3783}{550}
\m {3783}{3440}
\n {3783}{3490}
\m {3892}{500}
\n {3892}{600}
\m {3892}{3390}
\n {3892}{3490}
\m {2700}{687}
\n {2750}{687}
\m {3950}{687}
\n {4000}{687}
\m {2700}{874}
\n {2750}{874}
\m {3950}{874}
\n {4000}{874}
\m {2700}{1061}
\n {2750}{1061}
\m {3950}{1061}
\n {4000}{1061}
\m {2700}{1248}
\n {2750}{1248}
\m {3950}{1248}
\n {4000}{1248}
\m {2700}{1434}
\n {2800}{1434}
\m {3900}{1434}
\n {4000}{1434}
\m {2700}{1621}
\n {2750}{1621}
\m {3950}{1621}
\n {4000}{1621}
\m {2700}{1808}
\n {2750}{1808}
\m {3950}{1808}
\n {4000}{1808}
\m {2700}{1995}
\n {2750}{1995}
\m {3950}{1995}
\n {4000}{1995}
\m {2700}{2182}
\n {2750}{2182}
\m {3950}{2182}
\n {4000}{2182}
\m {2700}{2369}
\n {2800}{2369}
\m {3900}{2369}
\n {4000}{2369}
\m {2700}{2556}
\n {2750}{2556}
\m {3950}{2556}
\n {4000}{2556}
\m {2700}{2743}
\n {2750}{2743}
\m {3950}{2743}
\n {4000}{2743}
\m {2700}{2929}
\n {2750}{2929}
\m {3950}{2929}
\n {4000}{2929}
\m {2700}{3116}
\n {2750}{3116}
\m {3950}{3116}
\n {4000}{3116}
\m {2700}{3303}
\n {2800}{3303}
\m {3900}{3303}
\n {4000}{3303}
\ctx(3675 967) {\twelvepoint Geom.} {1.000000}
\ctx(2808 328) {\twelvepoint \TX 0} {1.200000}
\ctx(3350 328) {\twelvepoint \TX 5} {1.200000}
\ctx(3892 328) {\twelvepoint \TX 10} {1.200000}
\rtx(2628 500) {\twelvepoint \TX 0} {1.200000}
\rtx(2628 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(2628 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(2628 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(3350 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(2180 1995) {\twelvepoint \TX } {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {3404}{747}
\n {3437}{780}
\n {3404}{813}
\n {3371}{780}
\n {3404}{747}
\f {solid}
\m {3404}{780}
\f {solid}
\m {2700}{500}
\n {4000}{500}
\n {4000}{3490}
\n {2700}{3490}
\n {2700}{500}
\m {2808}{500}
\n {2808}{600}
\m {2808}{3390}
\n {2808}{3490}
\m {2917}{500}
\n {2917}{550}
\m {2917}{3440}
\n {2917}{3490}
\m {3025}{500}
\n {3025}{550}
\m {3025}{3440}
\n {3025}{3490}
\m {3133}{500}
\n {3133}{550}
\m {3133}{3440}
\n {3133}{3490}
\m {3242}{500}
\n {3242}{550}
\m {3242}{3440}
\n {3242}{3490}
\m {3350}{500}
\n {3350}{600}
\m {3350}{3390}
\n {3350}{3490}
\m {3458}{500}
\n {3458}{550}
\m {3458}{3440}
\n {3458}{3490}
\m {3567}{500}
\n {3567}{550}
\m {3567}{3440}
\n {3567}{3490}
\m {3675}{500}
\n {3675}{550}
\m {3675}{3440}
\n {3675}{3490}
\m {3783}{500}
\n {3783}{550}
\m {3783}{3440}
\n {3783}{3490}
\m {3892}{500}
\n {3892}{600}
\m {3892}{3390}
\n {3892}{3490}
\m {2700}{687}
\n {2750}{687}
\m {3950}{687}
\n {4000}{687}
\m {2700}{874}
\n {2750}{874}
\m {3950}{874}
\n {4000}{874}
\m {2700}{1061}
\n {2750}{1061}
\m {3950}{1061}
\n {4000}{1061}
\m {2700}{1248}
\n {2750}{1248}
\m {3950}{1248}
\n {4000}{1248}
\m {2700}{1434}
\n {2800}{1434}
\m {3900}{1434}
\n {4000}{1434}
\m {2700}{1621}
\n {2750}{1621}
\m {3950}{1621}
\n {4000}{1621}
\m {2700}{1808}
\n {2750}{1808}
\m {3950}{1808}
\n {4000}{1808}
\m {2700}{1995}
\n {2750}{1995}
\m {3950}{1995}
\n {4000}{1995}
\m {2700}{2182}
\n {2750}{2182}
\m {3950}{2182}
\n {4000}{2182}
\m {2700}{2369}
\n {2800}{2369}
\m {3900}{2369}
\n {4000}{2369}
\m {2700}{2556}
\n {2750}{2556}
\m {3950}{2556}
\n {4000}{2556}
\m {2700}{2743}
\n {2750}{2743}
\m {3950}{2743}
\n {4000}{2743}
\m {2700}{2929}
\n {2750}{2929}
\m {3950}{2929}
\n {4000}{2929}
\m {2700}{3116}
\n {2750}{3116}
\m {3950}{3116}
\n {4000}{3116}
\m {2700}{3303}
\n {2800}{3303}
\m {3900}{3303}
\n {4000}{3303}
\ctx(3636 780) {\twelvepoint Plaq.} {1.000000}
\ctx(2808 328) {\twelvepoint \TX 0} {1.200000}
\ctx(3350 328) {\twelvepoint \TX 5} {1.200000}
\ctx(3892 328) {\twelvepoint \TX 10} {1.200000}
\rtx(2628 500) {\twelvepoint \TX 0} {1.200000}
\rtx(2628 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(2628 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(2628 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(3350 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(2180 1995) {\twelvepoint \TX } {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {2700}{500}
\n {4000}{500}
\n {4000}{3490}
\n {2700}{3490}
\n {2700}{500}
\m {2808}{500}
\n {2808}{600}
\m {2808}{3390}
\n {2808}{3490}
\m {2917}{500}
\n {2917}{550}
\m {2917}{3440}
\n {2917}{3490}
\m {3025}{500}
\n {3025}{550}
\m {3025}{3440}
\n {3025}{3490}
\m {3133}{500}
\n {3133}{550}
\m {3133}{3440}
\n {3133}{3490}
\m {3242}{500}
\n {3242}{550}
\m {3242}{3440}
\n {3242}{3490}
\m {3350}{500}
\n {3350}{600}
\m {3350}{3390}
\n {3350}{3490}
\m {3458}{500}
\n {3458}{550}
\m {3458}{3440}
\n {3458}{3490}
\m {3567}{500}
\n {3567}{550}
\m {3567}{3440}
\n {3567}{3490}
\m {3675}{500}
\n {3675}{550}
\m {3675}{3440}
\n {3675}{3490}
\m {3783}{500}
\n {3783}{550}
\m {3783}{3440}
\n {3783}{3490}
\m {3892}{500}
\n {3892}{600}
\m {3892}{3390}
\n {3892}{3490}
\m {2700}{687}
\n {2750}{687}
\m {3950}{687}
\n {4000}{687}
\m {2700}{874}
\n {2750}{874}
\m {3950}{874}
\n {4000}{874}
\m {2700}{1061}
\n {2750}{1061}
\m {3950}{1061}
\n {4000}{1061}
\m {2700}{1248}
\n {2750}{1248}
\m {3950}{1248}
\n {4000}{1248}
\m {2700}{1434}
\n {2800}{1434}
\m {3900}{1434}
\n {4000}{1434}
\m {2700}{1621}
\n {2750}{1621}
\m {3950}{1621}
\n {4000}{1621}
\m {2700}{1808}
\n {2750}{1808}
\m {3950}{1808}
\n {4000}{1808}
\m {2700}{1995}
\n {2750}{1995}
\m {3950}{1995}
\n {4000}{1995}
\m {2700}{2182}
\n {2750}{2182}
\m {3950}{2182}
\n {4000}{2182}
\m {2700}{2369}
\n {2800}{2369}
\m {3900}{2369}
\n {4000}{2369}
\m {2700}{2556}
\n {2750}{2556}
\m {3950}{2556}
\n {4000}{2556}
\m {2700}{2743}
\n {2750}{2743}
\m {3950}{2743}
\n {4000}{2743}
\m {2700}{2929}
\n {2750}{2929}
\m {3950}{2929}
\n {4000}{2929}
\m {2700}{3116}
\n {2750}{3116}
\m {3950}{3116}
\n {4000}{3116}
\m {2700}{3303}
\n {2800}{3303}
\m {3900}{3303}
\n {4000}{3303}
\ctx(3285 3639) {\twelvepoint Improved} {1.313333}
\ctx(2808 328) {\twelvepoint \TX 0} {1.200000}
\ctx(3350 328) {\twelvepoint \TX 5} {1.200000}
\ctx(3892 328) {\twelvepoint \TX 10} {1.200000}
\rtx(2628 500) {\twelvepoint \TX 0} {1.200000}
\rtx(2628 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(2628 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(2628 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(3350 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(2180 1995) {\twelvepoint \TX } {1.200000}
\s {0}{0}{4096}{4096}
\f {solid}
\m {3350}{687}
\n {3350}{1061}
\n {3892}{1061}
\n {3892}{687}
\n {3350}{687}
\f {solid}
\m {2700}{500}
\n {4000}{500}
\n {4000}{3490}
\n {2700}{3490}
\n {2700}{500}
\m {2808}{500}
\n {2808}{600}
\m {2808}{3390}
\n {2808}{3490}
\m {2917}{500}
\n {2917}{550}
\m {2917}{3440}
\n {2917}{3490}
\m {3025}{500}
\n {3025}{550}
\m {3025}{3440}
\n {3025}{3490}
\m {3133}{500}
\n {3133}{550}
\m {3133}{3440}
\n {3133}{3490}
\m {3242}{500}
\n {3242}{550}
\m {3242}{3440}
\n {3242}{3490}
\m {3350}{500}
\n {3350}{600}
\m {3350}{3390}
\n {3350}{3490}
\m {3458}{500}
\n {3458}{550}
\m {3458}{3440}
\n {3458}{3490}
\m {3567}{500}
\n {3567}{550}
\m {3567}{3440}
\n {3567}{3490}
\m {3675}{500}
\n {3675}{550}
\m {3675}{3440}
\n {3675}{3490}
\m {3783}{500}
\n {3783}{550}
\m {3783}{3440}
\n {3783}{3490}
\m {3892}{500}
\n {3892}{600}
\m {3892}{3390}
\n {3892}{3490}
\m {2700}{687}
\n {2750}{687}
\m {3950}{687}
\n {4000}{687}
\m {2700}{874}
\n {2750}{874}
\m {3950}{874}
\n {4000}{874}
\m {2700}{1061}
\n {2750}{1061}
\m {3950}{1061}
\n {4000}{1061}
\m {2700}{1248}
\n {2750}{1248}
\m {3950}{1248}
\n {4000}{1248}
\m {2700}{1434}
\n {2800}{1434}
\m {3900}{1434}
\n {4000}{1434}
\m {2700}{1621}
\n {2750}{1621}
\m {3950}{1621}
\n {4000}{1621}
\m {2700}{1808}
\n {2750}{1808}
\m {3950}{1808}
\n {4000}{1808}
\m {2700}{1995}
\n {2750}{1995}
\m {3950}{1995}
\n {4000}{1995}
\m {2700}{2182}
\n {2750}{2182}
\m {3950}{2182}
\n {4000}{2182}
\m {2700}{2369}
\n {2800}{2369}
\m {3900}{2369}
\n {4000}{2369}
\m {2700}{2556}
\n {2750}{2556}
\m {3950}{2556}
\n {4000}{2556}
\m {2700}{2743}
\n {2750}{2743}
\m {3950}{2743}
\n {4000}{2743}
\m {2700}{2929}
\n {2750}{2929}
\m {3950}{2929}
\n {4000}{2929}
\m {2700}{3116}
\n {2750}{3116}
\m {3950}{3116}
\n {4000}{3116}
\m {2700}{3303}
\n {2800}{3303}
\m {3900}{3303}
\n {4000}{3303}
\ctx(3285 3639) {\twelvepoint Improved} {1.313333}
\ctx(2808 328) {\twelvepoint \TX 0} {1.200000}
\ctx(3350 328) {\twelvepoint \TX 5} {1.200000}
\ctx(3892 328) {\twelvepoint \TX 10} {1.200000}
\rtx(2628 500) {\twelvepoint \TX 0} {1.200000}
\rtx(2628 1434) {\twelvepoint \TX 0.5} {1.200000}
\rtx(2628 2369) {\twelvepoint \TX 1} {1.200000}
\rtx(2628 3303) {\twelvepoint \TX 1.5} {1.200000}
\ctx(3350 155) {\twelvepoint Cooling Time} {1.200000}
\vtx(2180 1995) {\twelvepoint \TX } {1.200000}
\e 


==> rsqvb.tex <==
\s {0}{0}{4096}{4096}
\f {solid}
\m {750}{500}
\n {750}{500}
\n {872}{500}
\n {872}{500}
\n {953}{500}
\n {953}{500}
\n {1034}{500}
\n {1034}{500}
\n {1116}{500}
\n {1116}{500}
\n {1197}{500}
\n {1197}{514}
\n {1278}{514}
\n {1278}{500}
\n {1359}{500}
\n {1359}{500}
\n {1441}{500}
\n {1441}{568}
\n {1522}{568}
\n {1522}{555}
\n {1603}{555}
\n {1603}{500}
\n {1684}{500}
\n {1684}{664}
\n {1766}{664}
\n {1766}{869}
\n {1847}{869}
\n {1847}{637}
\n {1928}{637}
\n {1928}{527}
\n {2009}{527}
\n {2009}{1019}
\n {2091}{1019}
\n {2091}{1196}
\n {2172}{1196}
\n {2172}{923}
\n {2253}{923}
\n {2253}{677}
\n {2334}{677}
\n {2334}{1633}
\n {2416}{1633}
\n {2416}{1183}
\n {2497}{1183}
\n {2497}{1142}
\n {2578}{1142}
\n {2578}{1210}
\n {2659}{1210}
\n {2659}{1415}
\n {2741}{1415}
\n {2741}{1278}
\n {2822}{1278}
\n {2822}{1155}
\n {2903}{1155}
\n {2903}{1101}
\n {2984}{1101}
\n {2984}{1223}
\n {3066}{1223}
\n {3066}{1101}
\n {3147}{1101}
\n {3147}{964}
\n {3228}{964}
\n {3228}{1005}
\n {3309}{1005}
\n {3309}{855}
\n {3391}{855}
\n {3391}{718}
\n {3472}{718}
\n {3472}{596}
\n {3553}{596}
\n {3553}{527}
\n {3634}{527}
\n {3634}{500}
\f {solid}
\m {750}{500}
\n {3675}{500}
\n {3675}{1865}
\n {750}{1865}
\n {750}{500}
\m {913}{500}
\n {913}{550}
\m {913}{1815}
\n {913}{1865}
\m {1075}{500}
\n {1075}{550}
\m {1075}{1815}
\n {1075}{1865}
\m {1238}{500}
\n {1238}{550}
\m {1238}{1815}
\n {1238}{1865}
\m {1400}{500}
\n {1400}{550}
\m {1400}{1815}
\n {1400}{1865}
\m {1563}{500}
\n {1563}{600}
\m {1563}{1765}
\n {1563}{1865}
\m {1725}{500}
\n {1725}{550}
\m {1725}{1815}
\n {1725}{1865}
\m {1888}{500}
\n {1888}{550}
\m {1888}{1815}
\n {1888}{1865}
\m {2050}{500}
\n {2050}{550}
\m {2050}{1815}
\n {2050}{1865}
\m {2213}{500}
\n {2213}{550}
\m {2213}{1815}
\n {2213}{1865}
\m {2375}{500}
\n {2375}{600}
\m {2375}{1765}
\n {2375}{1865}
\m {2538}{500}
\n {2538}{550}
\m {2538}{1815}
\n {2538}{1865}
\m {2700}{500}
\n {2700}{550}
\m {2700}{1815}
\n {2700}{1865}
\m {2863}{500}
\n {2863}{550}
\m {2863}{1815}
\n {2863}{1865}
\m {3025}{500}
\n {3025}{550}
\m {3025}{1815}
\n {3025}{1865}
\m {3188}{500}
\n {3188}{600}
\m {3188}{1765}
\n {3188}{1865}
\m {3350}{500}
\n {3350}{550}
\m {3350}{1815}
\n {3350}{1865}
\m {3513}{500}
\n {3513}{550}
\m {3513}{1815}
\n {3513}{1865}
\m {750}{555}
\n {800}{555}
\m {3625}{555}
\n {3675}{555}
\m {750}{609}
\n {800}{609}
\m {3625}{609}
\n {3675}{609}
\m {750}{664}
\n {800}{664}
\m {3625}{664}
\n {3675}{664}
\m {750}{718}
\n {800}{718}
\m {3625}{718}
\n {3675}{718}
\m {750}{773}
\n {850}{773}
\m {3575}{773}
\n {3675}{773}
\m {750}{828}
\n {800}{828}
\m {3625}{828}
\n {3675}{828}
\m {750}{882}
\n {800}{882}
\m {3625}{882}
\n {3675}{882}
\m {750}{937}
\n {800}{937}
\m {3625}{937}
\n {3675}{937}
\m {750}{991}
\n {800}{991}
\m {3625}{991}
\n {3675}{991}
\m {750}{1046}
\n {850}{1046}
\m {3575}{1046}
\n {3675}{1046}
\m {750}{1101}
\n {800}{1101}
\m {3625}{1101}
\n {3675}{1101}
\m {750}{1155}
\n {800}{1155}
\m {3625}{1155}
\n {3675}{1155}
\m {750}{1210}
\n {800}{1210}
\m {3625}{1210}
\n {3675}{1210}
\m {750}{1264}
\n {800}{1264}
\m {3625}{1264}
\n {3675}{1264}
\m {750}{1319}
\n {850}{1319}
\m {3575}{1319}
\n {3675}{1319}
\m {750}{1374}
\n {800}{1374}
\m {3625}{1374}
\n {3675}{1374}
\m {750}{1428}
\n {800}{1428}
\m {3625}{1428}
\n {3675}{1428}
\m {750}{1483}
\n {800}{1483}
\m {3625}{1483}
\n {3675}{1483}
\m {750}{1537}
\n {800}{1537}
\m {3625}{1537}
\n {3675}{1537}
\m {750}{1592}
\n {850}{1592}
\m {3575}{1592}
\n {3675}{1592}
\m {750}{1647}
\n {800}{1647}
\m {3625}{1647}
\n {3675}{1647}
\m {750}{1701}
\n {800}{1701}
\m {3625}{1701}
\n {3675}{1701}
\m {750}{1756}
\n {800}{1756}
\m {3625}{1756}
\n {3675}{1756}
\m {750}{1810}
\n {800}{1810}
\m {3625}{1810}
\n {3675}{1810}
\ctx(750 328) {\twelvepoint \TX 0} {1.200000}
\ctx(1563 328) {\twelvepoint \TX 10} {1.200000}
\ctx(2375 328) {\twelvepoint \TX 20} {1.200000}
\ctx(3188 328) {\twelvepoint \TX 30} {1.200000}
\rtx(678 500) {\twelvepoint \TX 0} {1.200000}
\rtx(678 773) {\twelvepoint \TX 20} {1.200000}
\rtx(678 1046) {\twelvepoint \TX 40} {1.200000}
\rtx(678 1319) {\twelvepoint \TX 60} {1.200000}
\rtx(678 1592) {\twelvepoint \TX 80} {1.200000}
\rtx(678 1865) {\twelvepoint \TX 100} {1.200000}
\m {2097}{172}
\n {2097}{112}
\m {2102}{172}
\n {2102}{112}
\m {2102}{147}
\n {2106}{159}
\n {2115}{167}
\n {2123}{172}
\n {2135}{172}
\n {2139}{167}
\n {2139}{163}
\n {2135}{159}
\n {2131}{163}
\n {2135}{167}
\m {2084}{172}
\n {2102}{172}
\m {2084}{112}
\n {2115}{112}
\m {2200}{155}
\m {2165}{98}
\n {2200}{98}
\n {2200}{104}
\n {2197}{109}
\n {2194}{112}
\n {2188}{115}
\n {2180}{115}
\n {2171}{112}
\n {2165}{107}
\n {2163}{98}
\n {2163}{92}
\n {2165}{83}
\n {2171}{78}
\n {2180}{75}
\n {2186}{75}
\n {2194}{78}
\n {2200}{83}
\m {2197}{98}
\n {2197}{107}
\n {2194}{112}
\m {2180}{115}
\n {2174}{112}
\n {2168}{107}
\n {2165}{98}
\n {2165}{92}
\n {2168}{83}
\n {2174}{78}
\n {2180}{75}
\m {2243}{104}
\m {2237}{132}
\n {2235}{130}
\n {2237}{127}
\n {2240}{130}
\n {2240}{132}
\n {2237}{135}
\n {2232}{135}
\n {2226}{132}
\n {2223}{127}
\n {2223}{75}
\m {2232}{135}
\n {2229}{132}
\n {2226}{127}
\n {2226}{75}
\m {2214}{115}
\n {2237}{115}
\m {2214}{75}
\n {2235}{75}
\m {2281}{104}
\m {2275}{132}
\n {2272}{130}
\n {2275}{127}
\n {2278}{130}
\n {2278}{132}
\n {2275}{135}
\n {2269}{135}
\n {2263}{132}
\n {2260}{127}
\n {2260}{75}
\m {2269}{135}
\n {2266}{132}
\n {2263}{127}
\n {2263}{75}
\m {2252}{115}
\n {2275}{115}
\m {2252}{75}
\n {2272}{75}
\m {2318}{104}
\m {2301}{227}
\n {2304}{224}
\n {2301}{221}
\n {2298}{224}
\n {2298}{227}
\n {2301}{232}
\n {2304}{235}
\n {2312}{238}
\n {2324}{238}
\n {2332}{235}
\n {2335}{232}
\n {2338}{227}
\n {2338}{221}
\n {2335}{215}
\n {2327}{209}
\n {2312}{203}
\n {2307}{201}
\n {2301}{195}
\n {2298}{186}
\n {2298}{178}
\m {2324}{238}
\n {2330}{235}
\n {2332}{232}
\n {2335}{227}
\n {2335}{221}
\n {2332}{215}
\n {2324}{209}
\n {2312}{203}
\m {2298}{183}
\n {2301}{186}
\n {2307}{186}
\n {2321}{180}
\n {2330}{180}
\n {2335}{183}
\n {2338}{186}
\m {2307}{186}
\n {2321}{178}
\n {2332}{178}
\n {2335}{180}
\n {2338}{186}
\n {2338}{192}
\vtx(282 1182) {\twelvepoint Number of Charges} {1.200000}
\e 

